Unavoidable patterns in locally balanced colourings

Which patterns must a two-colouring of $K_n$ contain if each vertex has at least $\varepsilon n$ red and $\varepsilon n$ blue neighbours? In this paper, we investigate this question and its multicolour variant. For instance, we show that any such graph contains a $t$-blow-up of an \textit{alternating 4-cycle} with $t = \Omega(\log n)$.

==> tikz-patterns.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3x9g7x52w}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3x9g7x52w}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mcuxnzxme}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mcuxnzxme}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3io2ldzjh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3io2ldzjh}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dq8au5fwi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dq8au5fwi}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ufao8tyxf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ufao8tyxf}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{figure}[hbt]
\centering
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,304); %set diagram left start at 0, and has height of 304

%Shape: Ellipse [id:dp048312850499923066] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,60) .. controls (100,48.95) and (108.95,40) .. (120,40) .. controls (131.05,40) and (140,48.95) .. (140,60) .. controls (140,71.05) and (131.05,80) .. (120,80) .. controls (108.95,80) and (100,71.05) .. (100,60) -- cycle ;
%Shape: Ellipse [id:dp2664881186260223] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,60) .. controls (200,48.95) and (208.95,40) .. (220,40) .. controls (231.05,40) and (240,48.95) .. (240,60) .. controls (240,71.05) and (231.05,80) .. (220,80) .. controls (208.95,80) and (200,71.05) .. (200,60) -- cycle ;
%Straight Lines [id:da12729704800204533] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (140,60) -- (200,60) ;
%Shape: Ellipse [id:dp9201230315168859] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280,60) .. controls (280,48.95) and (288.95,40) .. (300,40) .. controls (311.05,40) and (320,48.95) .. (320,60) .. controls (320,71.05) and (311.05,80) .. (300,80) .. controls (288.95,80) and (280,71.05) .. (280,60) -- cycle ;
%Shape: Ellipse [id:dp8784601411257512] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380,60) .. controls (380,48.95) and (388.95,40) .. (400,40) .. controls (411.05,40) and (420,48.95) .. (420,60) .. controls (420,71.05) and (411.05,80) .. (400,80) .. controls (388.95,80) and (380,71.05) .. (380,60) -- cycle ;
%Straight Lines [id:da9082994353485209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (320,60) -- (380,60) ;
%Shape: Ellipse [id:dp5491857142925415] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,60) .. controls (460,48.95) and (468.95,40) .. (480,40) .. controls (491.05,40) and (500,48.95) .. (500,60) .. controls (500,71.05) and (491.05,80) .. (480,80) .. controls (468.95,80) and (460,71.05) .. (460,60) -- cycle ;
%Shape: Ellipse [id:dp35692130845818915] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (560,60) .. controls (560,48.95) and (568.95,40) .. (580,40) .. controls (591.05,40) and (600,48.95) .. (600,60) .. controls (600,71.05) and (591.05,80) .. (580,80) .. controls (568.95,80) and (560,71.05) .. (560,60) -- cycle ;
%Straight Lines [id:da46509769209087115] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_3x9g7x52w,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=6]    (500,60) -- (560,60) ;
%Shape: Ellipse [id:dp10898815900647707] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (34,150) .. controls (34,138.95) and (42.95,130) .. (54,130) .. controls (65.05,130) and (74,138.95) .. (74,150) .. controls (74,161.05) and (65.05,170) .. (54,170) .. controls (42.95,170) and (34,161.05) .. (34,150) -- cycle ;
%Shape: Ellipse [id:dp9742570023655626] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134,150) .. controls (134,138.95) and (142.95,130) .. (154,130) .. controls (165.05,130) and (174,138.95) .. (174,150) .. controls (174,161.05) and (165.05,170) .. (154,170) .. controls (142.95,170) and (134,161.05) .. (134,150) -- cycle ;
%Straight Lines [id:da0170368889105319] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (74,150) -- (134,150) ;
%Shape: Ellipse [id:dp8922143808538227] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (34,250) .. controls (34,238.95) and (42.95,230) .. (54,230) .. controls (65.05,230) and (74,238.95) .. (74,250) .. controls (74,261.05) and (65.05,270) .. (54,270) .. controls (42.95,270) and (34,261.05) .. (34,250) -- cycle ;
%Shape: Ellipse [id:dp6873016169778089] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134,250) .. controls (134,238.95) and (142.95,230) .. (154,230) .. controls (165.05,230) and (174,238.95) .. (174,250) .. controls (174,261.05) and (165.05,270) .. (154,270) .. controls (142.95,270) and (134,261.05) .. (134,250) -- cycle ;
%Straight Lines [id:da10233173033658305] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (74,250) -- (134,250) ;
%Straight Lines [id:da8297308013382719] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (54,170) -- (54,230) ;
%Straight Lines [id:da22573985427216514] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (154,170) -- (154,230) ;
%Straight Lines [id:da43832071759238445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (64,240) -- (144,160) ;
%Straight Lines [id:da3183398229745277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_mcuxnzxme,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=6]    (64,160) -- (144,240) ;
%Shape: Ellipse [id:dp254508059795166] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,250) .. controls (134,238.95) and (142.95,230) .. (154,230) .. controls (165.05,230) and (174,238.95) .. (174,250) .. controls (174,261.05) and (165.05,270) .. (154,270) .. controls (142.95,270) and (134,261.05) .. (134,250) -- cycle ;
%Shape: Ellipse [id:dp12653394467990953] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (34,250) .. controls (34,238.95) and (42.95,230) .. (54,230) .. controls (65.05,230) and (74,238.95) .. (74,250) .. controls (74,261.05) and (65.05,270) .. (54,270) .. controls (42.95,270) and (34,261.05) .. (34,250) -- cycle ;
%Shape: Ellipse [id:dp029951297939197374] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (34,150) .. controls (34,138.95) and (42.95,130) .. (54,130) .. controls (65.05,130) and (74,138.95) .. (74,150) .. controls (74,161.05) and (65.05,170) .. (54,170) .. controls (42.95,170) and (34,161.05) .. (34,150) -- cycle ;
%Shape: Ellipse [id:dp18470645857451018] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,150) .. controls (134,138.95) and (142.95,130) .. (154,130) .. controls (165.05,130) and (174,138.95) .. (174,150) .. controls (174,161.05) and (165.05,170) .. (154,170) .. controls (142.95,170) and (134,161.05) .. (134,150) -- cycle ;
%Shape: Ellipse [id:dp1958511755812612] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,60) .. controls (100,48.95) and (108.95,40) .. (120,40) .. controls (131.05,40) and (140,48.95) .. (140,60) .. controls (140,71.05) and (131.05,80) .. (120,80) .. controls (108.95,80) and (100,71.05) .. (100,60) -- cycle ;
%Shape: Ellipse [id:dp9073014945944426] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,60) .. controls (200,48.95) and (208.95,40) .. (220,40) .. controls (231.05,40) and (240,48.95) .. (240,60) .. controls (240,71.05) and (231.05,80) .. (220,80) .. controls (208.95,80) and (200,71.05) .. (200,60) -- cycle ;
%Shape: Ellipse [id:dp5570033243925262] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,60) .. controls (460,48.95) and (468.95,40) .. (480,40) .. controls (491.05,40) and (500,48.95) .. (500,60) .. controls (500,71.05) and (491.05,80) .. (480,80) .. controls (468.95,80) and (460,71.05) .. (460,60) -- cycle ;
%Shape: Ellipse [id:dp22007278774754868] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370,150) .. controls (370,138.95) and (378.95,130) .. (390,130) .. controls (401.05,130) and (410,138.95) .. (410,150) .. controls (410,161.05) and (401.05,170) .. (390,170) .. controls (378.95,170) and (370,161.05) .. (370,150) -- cycle ;
%Shape: Ellipse [id:dp9263799325019475] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470,150) .. controls (470,138.95) and (478.95,130) .. (490,130) .. controls (501.05,130) and (510,138.95) .. (510,150) .. controls (510,161.05) and (501.05,170) .. (490,170) .. controls (478.95,170) and (470,161.05) .. (470,150) -- cycle ;
%Straight Lines [id:da07136481487876778] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (410,150) -- (470,150) ;
%Shape: Ellipse [id:dp6699277601894384] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470,250) .. controls (470,238.95) and (478.95,230) .. (490,230) .. controls (501.05,230) and (510,238.95) .. (510,250) .. controls (510,261.05) and (501.05,270) .. (490,270) .. controls (478.95,270) and (470,261.05) .. (470,250) -- cycle ;
%Straight Lines [id:da8776258188121419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (410,250) -- (470,250) ;
%Straight Lines [id:da3655205324791545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (390,170) -- (390,230) ;
%Straight Lines [id:da3191233099125417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (490,170) -- (490,230) ;
%Straight Lines [id:da7032043846734931] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (400,240) -- (480,160) ;
%Straight Lines [id:da27957152607031144] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_3io2ldzjh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=6]    (400,160) -- (480,240) ;
%Shape: Ellipse [id:dp21837896123981593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,250) .. controls (470,238.95) and (478.95,230) .. (490,230) .. controls (501.05,230) and (510,238.95) .. (510,250) .. controls (510,261.05) and (501.05,270) .. (490,270) .. controls (478.95,270) and (470,261.05) .. (470,250) -- cycle ;
%Shape: Ellipse [id:dp8716772342379944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,250) .. controls (370,238.95) and (378.95,230) .. (390,230) .. controls (401.05,230) and (410,238.95) .. (410,250) .. controls (410,261.05) and (401.05,270) .. (390,270) .. controls (378.95,270) and (370,261.05) .. (370,250) -- cycle ;
%Shape: Ellipse [id:dp14588599998288232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,150) .. controls (370,138.95) and (378.95,130) .. (390,130) .. controls (401.05,130) and (410,138.95) .. (410,150) .. controls (410,161.05) and (401.05,170) .. (390,170) .. controls (378.95,170) and (370,161.05) .. (370,150) -- cycle ;
%Shape: Ellipse [id:dp6483753651892087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,150) .. controls (470,138.95) and (478.95,130) .. (490,130) .. controls (501.05,130) and (510,138.95) .. (510,150) .. controls (510,161.05) and (501.05,170) .. (490,170) .. controls (478.95,170) and (470,161.05) .. (470,150) -- cycle ;
%Shape: Ellipse [id:dp8685056424752607] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540,150) .. controls (540,138.95) and (548.95,130) .. (560,130) .. controls (571.05,130) and (580,138.95) .. (580,150) .. controls (580,161.05) and (571.05,170) .. (560,170) .. controls (548.95,170) and (540,161.05) .. (540,150) -- cycle ;
%Shape: Ellipse [id:dp7671964540182991] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,150) .. controls (640,138.95) and (648.95,130) .. (660,130) .. controls (671.05,130) and (680,138.95) .. (680,150) .. controls (680,161.05) and (671.05,170) .. (660,170) .. controls (648.95,170) and (640,161.05) .. (640,150) -- cycle ;
%Straight Lines [id:da4213354722423117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (580,150) -- (640,150) ;
%Shape: Ellipse [id:dp9705153495861815] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540,250) .. controls (540,238.95) and (548.95,230) .. (560,230) .. controls (571.05,230) and (580,238.95) .. (580,250) .. controls (580,261.05) and (571.05,270) .. (560,270) .. controls (548.95,270) and (540,261.05) .. (540,250) -- cycle ;
%Shape: Ellipse [id:dp5047836554238823] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,250) .. controls (640,238.95) and (648.95,230) .. (660,230) .. controls (671.05,230) and (680,238.95) .. (680,250) .. controls (680,261.05) and (671.05,270) .. (660,270) .. controls (648.95,270) and (640,261.05) .. (640,250) -- cycle ;
%Straight Lines [id:da7612265467149348] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (580,250) -- (640,250) ;
%Straight Lines [id:da6685902080073383] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (570,240) -- (650,160) ;
%Straight Lines [id:da03974956221944437] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_dq8au5fwi,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=6]    (570,160) -- (650,240) ;
%Shape: Ellipse [id:dp04075331871599441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,250) .. controls (640,238.95) and (648.95,230) .. (660,230) .. controls (671.05,230) and (680,238.95) .. (680,250) .. controls (680,261.05) and (671.05,270) .. (660,270) .. controls (648.95,270) and (640,261.05) .. (640,250) -- cycle ;
%Shape: Ellipse [id:dp5014290216571006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540,250) .. controls (540,238.95) and (548.95,230) .. (560,230) .. controls (571.05,230) and (580,238.95) .. (580,250) .. controls (580,261.05) and (571.05,270) .. (560,270) .. controls (548.95,270) and (540,261.05) .. (540,250) -- cycle ;
%Shape: Ellipse [id:dp8504992197065129] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540,150) .. controls (540,138.95) and (548.95,130) .. (560,130) .. controls (571.05,130) and (580,138.95) .. (580,150) .. controls (580,161.05) and (571.05,170) .. (560,170) .. controls (548.95,170) and (540,161.05) .. (540,150) -- cycle ;
%Shape: Ellipse [id:dp8458211574473699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,150) .. controls (640,138.95) and (648.95,130) .. (660,130) .. controls (671.05,130) and (680,138.95) .. (680,150) .. controls (680,161.05) and (671.05,170) .. (660,170) .. controls (648.95,170) and (640,161.05) .. (640,150) -- cycle ;
%Shape: Ellipse [id:dp465879364590822] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,150) .. controls (200,138.95) and (208.95,130) .. (220,130) .. controls (231.05,130) and (240,138.95) .. (240,150) .. controls (240,161.05) and (231.05,170) .. (220,170) .. controls (208.95,170) and (200,161.05) .. (200,150) -- cycle ;
%Shape: Ellipse [id:dp8474734723225524] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,150) .. controls (300,138.95) and (308.95,130) .. (320,130) .. controls (331.05,130) and (340,138.95) .. (340,150) .. controls (340,161.05) and (331.05,170) .. (320,170) .. controls (308.95,170) and (300,161.05) .. (300,150) -- cycle ;
%Straight Lines [id:da26887371620910083] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (240,150) -- (300,150) ;
%Shape: Ellipse [id:dp17571135549093442] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,250) .. controls (200,238.95) and (208.95,230) .. (220,230) .. controls (231.05,230) and (240,238.95) .. (240,250) .. controls (240,261.05) and (231.05,270) .. (220,270) .. controls (208.95,270) and (200,261.05) .. (200,250) -- cycle ;
%Straight Lines [id:da02623594870038337] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (240,250) -- (300,250) ;
%Straight Lines [id:da085566853441161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (220,170) -- (220,230) ;
%Straight Lines [id:da1654490335114731] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (320,170) -- (320,230) ;
%Straight Lines [id:da34884640997453176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (230,240) -- (310,160) ;
%Straight Lines [id:da2797216688548253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_ufao8tyxf,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=6]    (230,160) -- (310,240) ;
%Shape: Ellipse [id:dp7626993458756217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,250) .. controls (300,238.95) and (308.95,230) .. (320,230) .. controls (331.05,230) and (340,238.95) .. (340,250) .. controls (340,261.05) and (331.05,270) .. (320,270) .. controls (308.95,270) and (300,261.05) .. (300,250) -- cycle ;
%Shape: Ellipse [id:dp03702270801801821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,250) .. controls (200,238.95) and (208.95,230) .. (220,230) .. controls (231.05,230) and (240,238.95) .. (240,250) .. controls (240,261.05) and (231.05,270) .. (220,270) .. controls (208.95,270) and (200,261.05) .. (200,250) -- cycle ;
%Shape: Ellipse [id:dp36882686906376116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,150) .. controls (200,138.95) and (208.95,130) .. (220,130) .. controls (231.05,130) and (240,138.95) .. (240,150) .. controls (240,161.05) and (231.05,170) .. (220,170) .. controls (208.95,170) and (200,161.05) .. (200,150) -- cycle ;
%Shape: Ellipse [id:dp3476792454148975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,150) .. controls (300,138.95) and (308.95,130) .. (320,130) .. controls (331.05,130) and (340,138.95) .. (340,150) .. controls (340,161.05) and (331.05,170) .. (320,170) .. controls (308.95,170) and (300,161.05) .. (300,150) -- cycle ;

% Text Node
\draw (161,22.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (341,22.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{P_{1}}$};
% Text Node
\draw (521,22.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (95,112.4) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (431,112.4) node [anchor=north west][inner sep=0.75pt]    {$C_{4}$};
% Text Node
\draw (601,112.4) node [anchor=north west][inner sep=0.75pt]    {$M_{1}$};
% Text Node
\draw (261,112.4) node [anchor=north west][inner sep=0.75pt]    {$P_{3}^{\circ }$};
% Text Node
\draw (47,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{1,1,1}{1}$};
% Text Node
\draw (147,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{1,1,1}{2}$};
% Text Node
\draw (146,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{1,1,1}{3}$};
% Text Node
\draw (47,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{1,1,1}{4}$};


\end{tikzpicture}

        \caption{An illustration of the relevant two-coloured and totally two-coloured graphs}
        \label{fig:allthegraphs}
\end{figure}
